Encodings of Bounded Synthesis

The reactive synthesis problem is to compute a system satisfying a given specification in temporal logic. Bounded synthesis is the approach to bound the maximum size of the system that we accept as a solution to the reactive synthesis problem. As a result, bounded synthesis is decidable whenever the corresponding verification problem is decidable, and can be applied in settings where classic synthesis fails, such as in the synthesis of distributed systems. In this paper, we study the constraint solving problem behind bounded synthesis. We consider different reductions of the bounded synthesis problem of linear-time temporal logic (LTL) to constraint systems given as boolean formulas (SAT), quantified boolean formulas (QBF), and dependency quantified boolean formulas (DQBF). The reductions represent different trade-offs between conciseness and algorithmic efficiency. In the SAT encoding, both inputs and states of the system are represented explicitly; in QBF, inputs are symbolic and states are explicit; in DQBF, both inputs and states are symbolic. We evaluate the encodings systematically using benchmarks from the reactive synthesis competition (SYNTCOMP) and state-of-the-art solvers. Our key, and perhaps surprising, empirical finding is that QBF clearly dominates both SAT and DQBF.

==> tikz/automaton-arbiter.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,thick,scale=1,transform shape]
  \node[state] (init) {$q_0$};
  \node[state,accepting,below left=0 and 2 of init] (left) {$q_1$};
  \node[state,accepting,below right=0 and 2 of init] (right) {$q_2$};
  \node[state,accepting,below=0.5 of init] (error) {$q_e$};
  
  \draw (init) edge[<-] +(-0.75,0.75)
        (init) edge[loop above] node {$\btrue$} ()
        (init) edge node[swap] {$r_1$} (left)
        (init) edge node {$r_2$} (right)
        (init) edge node {$g_1 g_2$} (error)
        (left) edge[loop below] node {$\overline{g_1}$} ()
        (right) edge[loop below] node {$\overline{g_2}$} ()
        (error) edge[loop below] node {$\btrue$} ()
        ;
\end{tikzpicture}

==> tikz/run-graph-arbiter.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,thick,scale=1,transform shape]
  \tikzstyle{state}=[rounded corners,rectangle split, rectangle split parts=2, inner sep=5pt, draw]

  \node[state] (t0q0) {$\tuple{t_0,q_0}$ \nodepart{two} $\lambda: 0$};
  \node[state,right=2.1 of t0q0] (t1q0) {$\tuple{t_1, q_0}$ \nodepart{two} $\lambda: 0$};
  \node[state,below left=1 and -.5 of t0q0] (t1q1) {$\tuple{t_1, q_1}$ \nodepart{two} $\lambda: 1$};
  \node[state,below right=1 and -.5 of t0q0] (t1q2) {$\tuple{t_1, q_2}$ \nodepart{two} $\lambda: 2$};
  \node[state,below left=1 and -.5 of t1q0] (t0q1) {$\tuple{t_0, q_1}$ \nodepart{two} $\lambda: 2$};
  \node[state,below right=1 and -.5 of t1q0] (t0q2) {$\tuple{t_0, q_2}$ \nodepart{two} $\lambda: 1$};
  \node[state,right=2 of t1q0] (t0qe) {$\tuple{t_0,q_e}$ \nodepart{two} $\lambda: \bot$};
  \node[state,below=of t0qe] (t1qe) {$\tuple{t_1,q_e}$ \nodepart{two} $\lambda: \bot$};
  
  \draw (t0q0) edge[<-] +(-1.25,0)
        (t0q0) edge[bend left=15] (t1q0)
        (t1q0) edge[bend left=15] (t0q0)
        (t0q0) edge (t1q1)
        (t0q0) edge (t1q2)
        (t1q0) edge (t0q1)
        (t1q0) edge (t0q2)
        (t1q1) edge[bend right=45] (t0q1)
        (t0q2) edge[bend left=45] (t1q2)
        ;
\end{tikzpicture}

==> tikz/solution-arbiter.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,thick,scale=1,transform shape]
  \tikzstyle{state}=[draw,shape=rectangle,inner sep=7pt,align=center]

  \node[state] (t0) {$t_0$};
  \node[state,right=of init] (t1) {$t_1$};
  
  \draw (t0) edge[<-] +(-0.75,0.75)
        (t0) edge[bend left=20] node {$\btrue / g_1$} (t1)
        (t1) edge[bend left=20] node {$\btrue / g_2$} (t0)
        ;
  
  \node[below=1.8cm] {};  % padding to line up with automaton
  \node[right=0.9cm] {};  % padding to line up with automaton
  \node[left=0.9cm] {};
  
\end{tikzpicture}
